Descent Before Hardness: Orbit-Gap Obstructions in Exact Certification

Tractability tests are often computed from input syntax: support-graph treewidth, local coefficient patterns, backdoor tests, or action-count bounds. Before such a test can be lower-bounded or made algorithmic, it must define a predicate on the exact-certification problem itself. Equivalent presentations must receive the same verdict. The semantic object is the correctness quotient, whose classes are states with the same correct outputs. Correctness-preserving presentation moves generate closure orbits. A target that changes inside one closure orbit has an orbit gap and fails descent. Exact closure-invariant classification is possible exactly when the positive and negative orbit hulls are disjoint; the positive hull is then the least exact classifier, and computable orbit representatives make the classifier algorithmic. The results separate three layers. The descent layer gives orbit-gap obstructions for raw local syntax, raw action and coordinate counts, and raw support-graph predicates. The post-descent complexity layer applies ordinary reductions to descended objects: graph-predicate lower bounds transfer through action-gap graph extraction, and Action-Gap-Treewidth is NP-complete when the width bound is part of the input. The certification layer asks whether a proxy descends: for split proxies $b\wedge\varphi(z)$, SAT reduces to non-descent and UNSAT reduces to descent. Positive regimes use quotient-preserving normalizations or catalogues before model checking; bounded quotient size, bounded full Gaifman treewidth of the constructed quotient, sparse unary-gap certificates, and strict-margin perturbation balls give explicit cost bounds after quotient construction.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{0.10\linewidth}>{\raggedright\arraybackslash}m{0.86\linewidth}@{}}
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endfirsthead
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\hypertarget{lh:FR7}{\textbf{\nolinkurl{FR7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exists_decisionProblem_realizing_labeling}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR8}{\textbf{\nolinkurl{FR8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{realizingProblem_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR13}{\textbf{\nolinkurl{FR13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isOptimal_positiveAffineTransform_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR14}{\textbf{\nolinkurl{FR14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{opt_eq_positiveAffineTransform}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR15}{\textbf{\nolinkurl{FR15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_positiveAffineTransform_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR16}{\textbf{\nolinkurl{FR16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_positiveAffineTransform_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR17}{\textbf{\nolinkurl{FR17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_relabelActions_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR18}{\textbf{\nolinkurl{FR18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_relabelStates_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR19}{\textbf{\nolinkurl{FR19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_relabelActions_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR20}{\textbf{\nolinkurl{FR20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_relabelStates_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR21}{\textbf{\nolinkurl{FR21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{allProblems_relabelInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR22}{\textbf{\nolinkurl{FR22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{allProblems_kernelUniversal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR23}{\textbf{\nolinkurl{FR23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relabelInvariant_not_enough}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR24}{\textbf{\nolinkurl{FR24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optRangeCard_realizingIdentity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR30}{\textbf{\nolinkurl{FR30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_iff_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR31}{\textbf{\nolinkurl{FR31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_iff_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR32}{\textbf{\nolinkurl{FR32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isIrrelevant_iff_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR33}{\textbf{\nolinkurl{FR33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isMinimalSufficient_iff_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR34}{\textbf{\nolinkurl{FR34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sufficientSets_eq_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR35}{\textbf{\nolinkurl{FR35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relevantSet_eq_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR37}{\textbf{\nolinkurl{FR37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientCard_eq_of_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR38}{\textbf{\nolinkurl{FR38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientCard_realizingIdentity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR39}{\textbf{\nolinkurl{FR39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{realizingProblemQuotientEquivLabelRange_apply_quotientMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR40}{\textbf{\nolinkurl{FR40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{realizingProblem_quotientCard_eq_labelRangeCard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR45}{\textbf{\nolinkurl{FR45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setoidRealizingProblem_decisionEquiv_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR46}{\textbf{\nolinkurl{FR46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setoidRealizingProblemQuotientEquivSetoidQuotient_apply_quotientMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR47}{\textbf{\nolinkurl{FR47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exists_decisionProblem_realizing_setoid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR51}{\textbf{\nolinkurl{FR51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientEquiv_of_decisionEquiv_iff_apply_quotientMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FamilyAxioms.lean} \\
\midrule
\hypertarget{lh:FR54}{\textbf{\nolinkurl{FR54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_duplicateAction_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR55}{\textbf{\nolinkurl{FR55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_duplicateAction_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR56}{\textbf{\nolinkurl{FR56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_duplicateAction_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR57}{\textbf{\nolinkurl{FR57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_duplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR58}{\textbf{\nolinkurl{FR58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_duplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR59}{\textbf{\nolinkurl{FR59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_duplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR60}{\textbf{\nolinkurl{FR60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{duplicateStateQuotientEquivOriginal_apply_quotientMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR68}{\textbf{\nolinkurl{FR68}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_addDuplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR69}{\textbf{\nolinkurl{FR69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_addDuplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR70}{\textbf{\nolinkurl{FR70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_addDuplicateState_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR71}{\textbf{\nolinkurl{FR71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{addDuplicateStateQuotientEquivOriginal_apply_quotientMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR72}{\textbf{\nolinkurl{FR72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{some_mem_opt_addDuplicateAction_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR73}{\textbf{\nolinkurl{FR73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{none_mem_opt_addDuplicateAction_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ClosureLaws.lean} \\
\midrule
\hypertarget{lh:FR83}{\textbf{\nolinkurl{FR83}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isSufficient_noiseExtended_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DimensionalNoiseExtension.lean} \\
\midrule
\hypertarget{lh:FR84}{\textbf{\nolinkurl{FR84}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isRelevant_noiseExtended_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DimensionalNoiseExtension.lean} \\
\midrule
\hypertarget{lh:FR85}{\textbf{\nolinkurl{FR85}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{lastCoord_irrelevant_noiseExtended}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DimensionalNoiseExtension.lean} \\
\midrule
\hypertarget{lh:FR118}{\textbf{\nolinkurl{FR118}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{pairCrossDifference_eq_binaryCrossDifference_of_lt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BinaryPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR119}{\textbf{\nolinkurl{FR119}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{pairwise_zero_crossDifference_unaryDecomposition}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BinaryPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR120}{\textbf{\nolinkurl{FR120}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{binary_pairwise_symmetry_dichotomy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BinaryPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR121}{\textbf{\nolinkurl{FR121}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapCrossDifference_eq_binaryCrossDifference_of_lt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR122}{\textbf{\nolinkurl{FR122}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionRelevant_zero_actionGap_implies_unaryReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR123}{\textbf{\nolinkurl{FR123}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{binary_pairwise_symmetry_decision_relevant_dichotomy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR124}{\textbf{\nolinkurl{FR124}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_genuine_interaction_dichotomy_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR125}{\textbf{\nolinkurl{FR125}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionRelevantInteractionGraph_addActionOffset}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR126}{\textbf{\nolinkurl{FR126}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{action_offset_can_force_constant_optimizer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR127}{\textbf{\nolinkurl{FR127}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_action_offset_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR128}{\textbf{\nolinkurl{FR128}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{offsetNormalizedDecisionRelevantInteractionGraph_wellDefined}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR129}{\textbf{\nolinkurl{FR129}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_offset_normalized_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR130}{\textbf{\nolinkurl{FR130}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{neverOptimalGhost_decisionRelevantGraph_eq_top}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR131}{\textbf{\nolinkurl{FR131}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{neverOptimalGhost_supportedGraph_eq_bot}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR132}{\textbf{\nolinkurl{FR132}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{support_filtering_removes_known_block6_obstructions}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR133}{\textbf{\nolinkurl{FR133}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_ghost_action_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR134}{\textbf{\nolinkurl{FR134}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{marginMasking_supportedGraph_eq_top}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR135}{\textbf{\nolinkurl{FR135}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{marginMasking_zero_sufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR136}{\textbf{\nolinkurl{FR136}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_optimizer_supported_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR137}{\textbf{\nolinkurl{FR137}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MarginBounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR138}{\textbf{\nolinkurl{FR138}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{dominantPair_marginBounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR139}{\textbf{\nolinkurl{FR139}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{dominantPair_supportedGraph_eq_top}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR140}{\textbf{\nolinkurl{FR140}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{block6_margin_bounded_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Block6Obstruction.lean} \\
\midrule
\hypertarget{lh:FR146}{\textbf{\nolinkurl{FR146}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{AdmissibleNormalizationPredicate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR176}{\textbf{\nolinkurl{FR176}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.quotient_is_coarsest}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:FR177}{\textbf{\nolinkurl{FR177}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.quotient_has_unique_factorization}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:FR183}{\textbf{\nolinkurl{FR183}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.single_future_zero_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:FR184}{\textbf{\nolinkurl{FR184}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.transportCost_pos_of_offDiag}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:FR185}{\textbf{\nolinkurl{FR185}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_closureInvariant_predicate_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR186}{\textbf{\nolinkurl{FR186}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_admissibleNormalizationPredicate_decides_dominantPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR187}{\textbf{\nolinkurl{FR187}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_admissibleNormalizationPredicate_decides_marginBounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR188}{\textbf{\nolinkurl{FR188}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_admissibleNormalizationPredicate_decides_ghostActionTwoPairCrossOne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR189}{\textbf{\nolinkurl{FR189}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_admissibleNormalizationPredicate_decides_offsetActionZeroPairCrossOne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR190}{\textbf{\nolinkurl{FR190}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{admissibleCollapseLandscapeInfinity_full_paper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR191}{\textbf{\nolinkurl{FR191}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureSoundPackage}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR192}{\textbf{\nolinkurl{FR192}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ReasonableGuardrailPackage}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR193}{\textbf{\nolinkurl{FR193}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_closureSoundPackage_predicate_decides_each_obstruction_family}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR197}{\textbf{\nolinkurl{FR197}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR198}{\textbf{\nolinkurl{FR198}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR199}{\textbf{\nolinkurl{FR199}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{correct_classifier_inherits_closureLawInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR200}{\textbf{\nolinkurl{FR200}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{admissibleNormalizationPredicate_has_explicit_inhabitants}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR201}{\textbf{\nolinkurl{FR201}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{closureLawInvariant_of_iff_of_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR202}{\textbf{\nolinkurl{FR202}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exists_orbit_gap_of_not_closureLawInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR203}{\textbf{\nolinkurl{FR203}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{closureLawInvariant_iff_no_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR204}{\textbf{\nolinkurl{FR204}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_exact_closureLawInvariant_classifier_iff_exists_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR206}{\textbf{\nolinkurl{FR206}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionCount_profileCompressedInstance}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DistinctActionProfiles.lean} \\
\midrule
\hypertarget{lh:FR207}{\textbf{\nolinkurl{FR207}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_profileCompressedInstance_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DistinctActionProfiles.lean} \\
\midrule
\hypertarget{lh:FR208}{\textbf{\nolinkurl{FR208}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{profileCompressedInstance_preserves_exactCertification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DistinctActionProfiles.lean} \\
\midrule
\hypertarget{lh:FR209}{\textbf{\nolinkurl{FR209}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{profileCompressedInstance_bounded_actions}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DistinctActionProfiles.lean} \\
\midrule
\hypertarget{lh:FR210}{\textbf{\nolinkurl{FR210}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{OrbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR211}{\textbf{\nolinkurl{FR211}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_orbitGapOn_of_exact_classifiable_by_closureLawInvariant_onDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR212}{\textbf{\nolinkurl{FR212}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exact_classifiable_by_closureLawInvariant_onDomain_iff_no_orbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR213}{\textbf{\nolinkurl{FR213}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_exact_closureLawInvariant_classifier_onDomain_iff_orbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR217}{\textbf{\nolinkurl{FR217}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadSufficient_iff_realizingProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR218}{\textbf{\nolinkurl{FR218}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadRelevant_iff_realizingProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR219}{\textbf{\nolinkurl{FR219}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadIrrelevant_iff_realizingProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR220}{\textbf{\nolinkurl{FR220}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadMinimalSufficient_iff_realizingProblem_isMinimalSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR221}{\textbf{\nolinkurl{FR221}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadSufficientSets_eq_realizingProblem_sufficientSets}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR222}{\textbf{\nolinkurl{FR222}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{payloadRelevantSet_eq_realizingProblem_relevantSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR223}{\textbf{\nolinkurl{FR223}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{feasiblePayloadSufficient_iff_lawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR224}{\textbf{\nolinkurl{FR224}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{feasiblePayloadRelevant_iff_lawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR225}{\textbf{\nolinkurl{FR225}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{feasiblePayloadIrrelevant_iff_lawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR226}{\textbf{\nolinkurl{FR226}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setValuedPayloadSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR227}{\textbf{\nolinkurl{FR227}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setValuedPayloadRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR228}{\textbf{\nolinkurl{FR228}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setValuedPayloadIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR229}{\textbf{\nolinkurl{FR229}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR230}{\textbf{\nolinkurl{FR230}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR231}{\textbf{\nolinkurl{FR231}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR232}{\textbf{\nolinkurl{FR232}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{approximationSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR233}{\textbf{\nolinkurl{FR233}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{approximationSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR234}{\textbf{\nolinkurl{FR234}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{approximationSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR235}{\textbf{\nolinkurl{FR235}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsSufficientSets_eq_of_outputSemanticsEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR236}{\textbf{\nolinkurl{FR236}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsRelevantSet_eq_of_outputSemanticsEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR237}{\textbf{\nolinkurl{FR237}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientMap_realizes_setoid_asOutputSemantics}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR238}{\textbf{\nolinkurl{FR238}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientOutputSemanticsSufficient_iff_relationSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR239}{\textbf{\nolinkurl{FR239}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientOutputSemanticsRelevant_iff_relationRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR240}{\textbf{\nolinkurl{FR240}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exists_outputSemantics_realizing_setoid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR241}{\textbf{\nolinkurl{FR241}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsSetoid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR242}{\textbf{\nolinkurl{FR242}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticallyExtensionalMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR243}{\textbf{\nolinkurl{FR243}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{semanticallyExtensionalMap_factors_through_outputSemanticsQuotient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR244}{\textbf{\nolinkurl{FR244}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{semanticallyExtensionalClaim_factors_through_outputSemanticsQuotient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR248}{\textbf{\nolinkurl{FR248}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerComputation_polytime_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR250}{\textbf{\nolinkurl{FR250}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correct_optimizerComputation_polytime_classifier_decides_dominantPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR251}{\textbf{\nolinkurl{FR251}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_admissibleNormalizationPredicate_optimizerComputation_polytime_and_dominantPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR252}{\textbf{\nolinkurl{FR252}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{CorrectnessForcesOrbitAgreementOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR253}{\textbf{\nolinkurl{FR253}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_orbitGapOn_of_correct_classifier_onDomain_of_forcedOrbitAgreement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR254}{\textbf{\nolinkurl{FR254}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{correct_classifier_onDomain_iff_no_orbitGapOn_of_forcedOrbitAgreement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR255}{\textbf{\nolinkurl{FR255}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correct_classifier_onDomain_iff_orbitGapOn_of_forcedOrbitAgreement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR256}{\textbf{\nolinkurl{FR256}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerComputation_polytime_correct_classifier_onDomain_iff_no_orbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR259}{\textbf{\nolinkurl{FR259}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerSetPayload_polytime_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR260}{\textbf{\nolinkurl{FR260}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerSetPayload_polytime_classifier_agrees_on_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR261}{\textbf{\nolinkurl{FR261}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerSetSearch_polytime_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR262}{\textbf{\nolinkurl{FR262}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{optimizerSetSearch_polytime_classifier_agrees_on_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostApplications.lean} \\
\midrule
\hypertarget{lh:FR263}{\textbf{\nolinkurl{FR263}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relevant_of_uniformApprox_of_strict_gap_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR264}{\textbf{\nolinkurl{FR264}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relevance_can_flip_under_arbitrarily_small_uniform_perturbation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR265}{\textbf{\nolinkurl{FR265}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{not_decisionEquiv_of_uniformApprox_of_strict_gap_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR266}{\textbf{\nolinkurl{FR266}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{not_sufficient_of_uniformApprox_of_strict_gap_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR267}{\textbf{\nolinkurl{FR267}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sufficiency_can_flip_under_arbitrarily_small_uniform_perturbation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR268}{\textbf{\nolinkurl{FR268}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{pacGuaranteeSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR269}{\textbf{\nolinkurl{FR269}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{pacGuaranteeSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR270}{\textbf{\nolinkurl{FR270}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{pacGuaranteeSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR271}{\textbf{\nolinkurl{FR271}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{regretGuaranteeSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR272}{\textbf{\nolinkurl{FR272}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{regretGuaranteeSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR273}{\textbf{\nolinkurl{FR273}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{regretGuaranteeSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR274}{\textbf{\nolinkurl{FR274}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalRiskSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR275}{\textbf{\nolinkurl{FR275}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalRiskSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR276}{\textbf{\nolinkurl{FR276}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalRiskSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR277}{\textbf{\nolinkurl{FR277}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{anytimeGuaranteeSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR278}{\textbf{\nolinkurl{FR278}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{anytimeGuaranteeSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR279}{\textbf{\nolinkurl{FR279}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{anytimeGuaranteeSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR280}{\textbf{\nolinkurl{FR280}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finiteHorizonGuaranteeSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR281}{\textbf{\nolinkurl{FR281}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finiteHorizonGuaranteeSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR282}{\textbf{\nolinkurl{FR282}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finiteHorizonGuaranteeSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR283}{\textbf{\nolinkurl{FR283}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalGuaranteeSemanticsSufficientSets_eq_of_outputSemanticsEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR284}{\textbf{\nolinkurl{FR284}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalGuaranteeSemanticsRelevantSet_eq_of_outputSemanticsEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR285}{\textbf{\nolinkurl{FR285}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalGuarantee_classifier_agrees_on_closureEquivalent_of_correctOnDomain_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR286}{\textbf{\nolinkurl{FR286}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_statisticalGuarantee_classifier_of_orbit_gap_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR287}{\textbf{\nolinkurl{FR287}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{statisticalGuarantee_correct_classifier_onDomain_iff_no_orbitGapOn_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR288}{\textbf{\nolinkurl{FR288}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{opt_eq_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR289}{\textbf{\nolinkurl{FR289}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sufficientSets_eq_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR290}{\textbf{\nolinkurl{FR290}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relevantSet_eq_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR291}{\textbf{\nolinkurl{FR291}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedGuaranteeSemanticsSufficient_iff_totalizedLawDecisionProblem_isSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR292}{\textbf{\nolinkurl{FR292}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedGuaranteeSemanticsRelevant_iff_totalizedLawDecisionProblem_isRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR293}{\textbf{\nolinkurl{FR293}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedGuaranteeSemanticsIrrelevant_iff_totalizedLawDecisionProblem_isIrrelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR294}{\textbf{\nolinkurl{FR294}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedGuarantee_classifier_agrees_on_closureEquivalent_of_correctOnDomain_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR295}{\textbf{\nolinkurl{FR295}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_randomizedGuarantee_classifier_of_orbit_gap_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR296}{\textbf{\nolinkurl{FR296}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedGuarantee_correct_classifier_onDomain_iff_no_orbitGapOn_of_transfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR297}{\textbf{\nolinkurl{FR297}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{transferredSemantics_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR298}{\textbf{\nolinkurl{FR298}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_transferredSemantics_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR299}{\textbf{\nolinkurl{FR299}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{transferredSemantics_correct_classifier_onDomain_iff_no_orbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak StatisticalSemanticsApplications.lean} \\
\midrule
\hypertarget{lh:FR300}{\textbf{\nolinkurl{FR300}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{decisionEquiv_iff_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR301}{\textbf{\nolinkurl{FR301}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{isMinimalSufficient_iff_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ApproximateAdmissibility.lean} \\
\midrule
\hypertarget{lh:FR302}{\textbf{\nolinkurl{FR302}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsExactRelevanceProfile_eq_of_outputSemanticsEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR303}{\textbf{\nolinkurl{FR303}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemanticsExactRelevanceProfile_eq_totalizedLawDecisionProblem}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR304}{\textbf{\nolinkurl{FR304}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{agreeOn_univ_iff_eq_of_finiteIndicatorCoordinateSpace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR305}{\textbf{\nolinkurl{FR305}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finite_outputSemantics_allCoordinatesSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR306}{\textbf{\nolinkurl{FR306}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finite_outputSemantics_realized_by_exactCertification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR307}{\textbf{\nolinkurl{FR307}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{agreeOn_univ_iff_eq_of_singletonIdentityCoordinateSpace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR308}{\textbf{\nolinkurl{FR308}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemantics_admits_coordinatePresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR309}{\textbf{\nolinkurl{FR309}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemantics_realized_by_singletonMeasurableCoordinatePresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR310}{\textbf{\nolinkurl{FR310}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{outputSemantics_realized_by_singletonContinuousCoordinatePresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR311}{\textbf{\nolinkurl{FR311}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{encodable_stateSpace_admits_countableBooleanPresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR312}{\textbf{\nolinkurl{FR312}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{encodable_discreteMeasurable_stateSpace_admits_measurable_countableBooleanPresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR313}{\textbf{\nolinkurl{FR313}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{encodable_discreteTopological_stateSpace_admits_continuous_countableBooleanPresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR314}{\textbf{\nolinkurl{FR314}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{agreeOn_univ_iff_eq_of_finiteBinaryCoordinateSpace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR315}{\textbf{\nolinkurl{FR315}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{finite_exactSpecification_admits_lowDimBooleanPresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR316}{\textbf{\nolinkurl{FR316}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{IdentityOutputClosureSpec.classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR317}{\textbf{\nolinkurl{FR317}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{IdentityOutputClosureSpec.no_correctOnDomain_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR318}{\textbf{\nolinkurl{FR318}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{hypothesisOutput_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR319}{\textbf{\nolinkurl{FR319}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{estimatorOutput_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR320}{\textbf{\nolinkurl{FR320}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{policyOutput_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR321}{\textbf{\nolinkurl{FR321}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{randomizedProcedure_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR322}{\textbf{\nolinkurl{FR322}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_hypothesisOutput_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR323}{\textbf{\nolinkurl{FR323}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_estimatorOutput_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR324}{\textbf{\nolinkurl{FR324}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_policyOutput_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR325}{\textbf{\nolinkurl{FR325}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_randomizedProcedure_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR326}{\textbf{\nolinkurl{FR326}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{TransportedOutputClosureSpec.classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR327}{\textbf{\nolinkurl{FR327}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{TransportedOutputClosureSpec.no_correctOnDomain_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR328}{\textbf{\nolinkurl{FR328}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{IdentityOutputClosureSpec.correctOnDomain_iff_correctOnDomain_transport}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR329}{\textbf{\nolinkurl{FR329}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{representationRelativeHypothesis_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR330}{\textbf{\nolinkurl{FR330}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{representationRelativeEstimator_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR331}{\textbf{\nolinkurl{FR331}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{representationRelativePolicy_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR332}{\textbf{\nolinkurl{FR332}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{representationRelativeRandomizedProcedure_classifier_agrees_on_closureEquivalent_of_correctOnDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR333}{\textbf{\nolinkurl{FR333}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_representationRelativeHypothesis_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR334}{\textbf{\nolinkurl{FR334}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_representationRelativeEstimator_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR335}{\textbf{\nolinkurl{FR335}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_representationRelativePolicy_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR336}{\textbf{\nolinkurl{FR336}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correctOnDomain_representationRelativeRandomizedProcedure_classifier_of_orbit_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ComputeCostExternalOutputs.lean} \\
\midrule
\hypertarget{lh:FR340}{\textbf{\nolinkurl{FR340}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{booleanPayloadTransfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR341}{\textbf{\nolinkurl{FR341}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{predicateTransfer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR342}{\textbf{\nolinkurl{FR342}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sufficiency_is_relation_refinement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR343}{\textbf{\nolinkurl{FR343}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{relevance_is_erased_failure_of_refinement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR345}{\textbf{\nolinkurl{FR345}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exactSemanticsQuotient_universal_characterization}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR346}{\textbf{\nolinkurl{FR346}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exactnessMeansExactAgreementWithValidity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR348}{\textbf{\nolinkurl{FR348}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{fullBinaryPairwiseDomain_closure_closed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FullBinaryPairwiseDomain.lean} \\
\midrule
\hypertarget{lh:FR349}{\textbf{\nolinkurl{FR349}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{fullBinaryPairwiseDomain_contains_four_obstruction_families}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FullBinaryPairwiseDomain.lean} \\
\midrule
\hypertarget{lh:FR350}{\textbf{\nolinkurl{FR350}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_correct_tractability_classifier_on_fullBinaryPairwiseDomain_each_obstruction_family}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FullBinaryPairwiseDomain.lean} \\
\midrule
\hypertarget{lh:FR351}{\textbf{\nolinkurl{FR351}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ExactCorrectnessSpecification.universal_scope_over_rigorously_specified_problems}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak Realizability.lean} \\
\midrule
\hypertarget{lh:FR352}{\textbf{\nolinkurl{FR352}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.minimalSufficient_eq_relevant'}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Sufficiency.lean} \\
\midrule
\hypertarget{lh:FR353}{\textbf{\nolinkurl{FR353}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.sufficientSets_principal'}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Sufficiency.lean} \\
\midrule
\hypertarget{lh:FR354}{\textbf{\nolinkurl{FR354}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.srank_le_sufficient_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily paper4/\allowbreak DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:FR355}{\textbf{\nolinkurl{FR355}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{closureLawInvariant_iff_closureHull_eq_self}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR356}{\textbf{\nolinkurl{FR356}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_orbitGapOn_iff_closureHull_disjoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR357}{\textbf{\nolinkurl{FR357}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exact_classifiable_by_closureLawInvariant_onDomain_iff_closureHull_disjoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR358}{\textbf{\nolinkurl{FR358}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{closureHull_least_exact_classifier_onDomain_of_no_orbitGapOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR359}{\textbf{\nolinkurl{FR359}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{binary_pairwise_symmetry_decisionRelevantGraph_dichotomy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DecisionRelevantPairwiseDichotomy.lean} \\
\midrule
\hypertarget{lh:FR361}{\textbf{\nolinkurl{FR361}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_optimizerSetSearch_exactSpecification_characterization_decides_any_obstruction_family_on_fullBinaryPairwiseDomain}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ExactSpecificationNoGo.lean} \\
\midrule
\hypertarget{lh:FR362}{\textbf{\nolinkurl{FR362}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{closureLawInvariant_iff_of_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR363}{\textbf{\nolinkurl{FR363}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{widenedBoundedPatternDefinable_iff_hanfLocalFOOverExtractedSyntax}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak AdmissibleCharacterization.lean} \\
\midrule
\hypertarget{lh:FR364}{\textbf{\nolinkurl{FR364}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LocalPattern.occurrenceFormula_holds_iff_occursInSyntax}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HanfGaifman.lean} \\
\midrule
\hypertarget{lh:FR365}{\textbf{\nolinkurl{FR365}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{extractedBasicLocalDefinable_implies_widenedBoundedPatternDefinable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HanfGaifman.lean} \\
\midrule
\hypertarget{lh:FR366}{\textbf{\nolinkurl{FR366}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{extractedCountedBasicLocalDefinable_iff_widenedBoundedPatternDefinable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HanfGaifman.lean} \\
\midrule
\hypertarget{lh:FR367}{\textbf{\nolinkurl{FR367}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DescendsAlong}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR368}{\textbf{\nolinkurl{FR368}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiberInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR369}{\textbf{\nolinkurl{FR369}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiberGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR370}{\textbf{\nolinkurl{FR370}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{descendsAlong_iff_fiberInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR371}{\textbf{\nolinkurl{FR371}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{fiberGap_obstructs_descendsAlong}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR372}{\textbf{\nolinkurl{FR372}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{not_descendsAlong_iff_fiberGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR373}{\textbf{\nolinkurl{FR373}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{descendsToQuotient_iff_setoidInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR374}{\textbf{\nolinkurl{FR374}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{setoidGap_obstructs_descendsToQuotient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR375}{\textbf{\nolinkurl{FR375}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{not_descendsToQuotient_iff_setoidGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientDescent.lean} \\
\midrule
\hypertarget{lh:FR376}{\textbf{\nolinkurl{FR376}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.sameOrbitDecidable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR377}{\textbf{\nolinkurl{FR377}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.classifier_orbitInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR378}{\textbf{\nolinkurl{FR378}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.exact_of_factorsThrough}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR379}{\textbf{\nolinkurl{FR379}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.factorsThrough_of_orbitInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR380}{\textbf{\nolinkurl{FR380}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.orbitInvariant_iff_factorsThrough}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR381}{\textbf{\nolinkurl{FR381}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.boolClassifier_orbitInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR382}{\textbf{\nolinkurl{FR382}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.boolClassifier_correct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR383}{\textbf{\nolinkurl{FR383}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.quotient_decider_exact}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR384}{\textbf{\nolinkurl{FR384}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.factorsThrough_not}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR385}{\textbf{\nolinkurl{FR385}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.factorsThrough_and}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR386}{\textbf{\nolinkurl{FR386}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.factorsThrough_or}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR387}{\textbf{\nolinkurl{FR387}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.orbitInvariant_not}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR388}{\textbf{\nolinkurl{FR388}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.orbitInvariant_and}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR389}{\textbf{\nolinkurl{FR389}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteOrbitCatalogue.orbitInvariant_or}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR390}{\textbf{\nolinkurl{FR390}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NormalizedUnaryGapCatalogue.factorsThrough_iff_orbitInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR391}{\textbf{\nolinkurl{FR391}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NormalizedUnaryGapCatalogue.no_orbitGap_of_factorsThrough}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR392}{\textbf{\nolinkurl{FR392}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NormalizedUnaryGapCatalogue.classifier_exact_of_factorsThrough}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR393}{\textbf{\nolinkurl{FR393}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NormalizedUnaryGapCatalogue.boolClassifier_exact}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak FiniteOrbitCatalogue.lean} \\
\midrule
\hypertarget{lh:FR394}{\textbf{\nolinkurl{FR394}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{HasActionGapPairInteraction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR395}{\textbf{\nolinkurl{FR395}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapInteractionGraph_graphRealizingActionGapUtility_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR396}{\textbf{\nolinkurl{FR396}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapTreewidthRecognition_realizes_graph}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR397}{\textbf{\nolinkurl{FR397}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapPairInteraction_requires_two_actions}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR398}{\textbf{\nolinkurl{FR398}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapInteractionGraph_subsingleton_actions_eq_bot}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR399}{\textbf{\nolinkurl{FR399}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{HasTwoPairOrbitTemplate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR400}{\textbf{\nolinkurl{FR400}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{twoPairOrbitTemplate_requires_three_coordinates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidth.lean} \\
\midrule
\hypertarget{lh:FR401}{\textbf{\nolinkurl{FR401}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ExactCertificationReduct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RoughSetBridge.lean} \\
\midrule
\hypertarget{lh:FR402}{\textbf{\nolinkurl{FR402}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exactCertificationReduct_iff_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RoughSetBridge.lean} \\
\midrule
\hypertarget{lh:FR403}{\textbf{\nolinkurl{FR403}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{exactCertificationSufficientSets_principal_at_reduct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RoughSetBridge.lean} \\
\midrule
\hypertarget{lh:FR404}{\textbf{\nolinkurl{FR404}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{HasAnyUniqueDominantPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR405}{\textbf{\nolinkurl{FR405}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{dominantPair_orbit_witness_preserves_anyUniqueDominantPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR406}{\textbf{\nolinkurl{FR406}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{addDuplicateActionSlice}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR407}{\textbf{\nolinkurl{FR407}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{addDuplicateActionSlice_duplicateActionWitness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR408}{\textbf{\nolinkurl{FR408}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{RawActionCountAtLeast}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR409}{\textbf{\nolinkurl{FR409}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{rawActionCountThresholdDuplicationOrbitGap_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR410}{\textbf{\nolinkurl{FR410}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_closureInvariant_predicate_decides_rawActionCountAtLeastThreshold}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ObstructionPredicateCandidates.lean} \\
\midrule
\hypertarget{lh:FR411}{\textbf{\nolinkurl{FR411}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipAdj}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR412}{\textbf{\nolinkurl{FR412}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipGraph}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR413}{\textbf{\nolinkurl{FR413}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipAdj_implies_graph_adj}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR414}{\textbf{\nolinkurl{FR414}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{graph_adj_implies_quotientFlipAdj}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR415}{\textbf{\nolinkurl{FR415}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipGraph_realizes_graph}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR416}{\textbf{\nolinkurl{FR416}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipCorrectnessSet_eq_iff_label_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR417}{\textbf{\nolinkurl{FR417}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{correctnessQuotientFlipPresentation_realizes_graph}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR418}{\textbf{\nolinkurl{FR418}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlip_same_label_states_sameQuotient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR419}{\textbf{\nolinkurl{FR419}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlip_state_sameQuotient_vertex_of_label}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR420}{\textbf{\nolinkurl{FR420}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlip_edge_false_sameQuotient_source_vertex}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR421}{\textbf{\nolinkurl{FR421}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlip_edge_true_sameQuotient_target_vertex}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR422}{\textbf{\nolinkurl{FR422}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{quotientFlipState_vertex_or_edge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR423}{\textbf{\nolinkurl{FR423}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{QuotientMSOPostDescentEvaluator}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR424}{\textbf{\nolinkurl{FR424}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{QuotientMSOPostDescentEvaluator.predicate_eq_run}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR425}{\textbf{\nolinkurl{FR425}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{QuotientMSOPostDescentEvaluator.run_eq_eval_quotient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR426}{\textbf{\nolinkurl{FR426}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{QuotientMSOPostDescentEvaluator.predicate_eq_of_quotient_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR427}{\textbf{\nolinkurl{FR427}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{QuotientMSOPostDescentEvaluator.totalCost_eq_construction_add_modelCheck}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR428}{\textbf{\nolinkurl{FR428}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR429}{\textbf{\nolinkurl{FR429}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.predicate_eq_run}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR430}{\textbf{\nolinkurl{FR430}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedModelCheckCost_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR431}{\textbf{\nolinkurl{FR431}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedTotalCost_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR432}{\textbf{\nolinkurl{FR432}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedModelCheckCost_eq_of_quotient_eq_of_coordinateCount_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR433}{\textbf{\nolinkurl{FR433}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.setAssignmentFactor_eq_one_of_no_setQuantifiers}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR434}{\textbf{\nolinkurl{FR434}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedModelCheckCost_eq_fo_only}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR435}{\textbf{\nolinkurl{FR435}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.setAssignmentFactor_le_of_bounded_quotient_sorts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR436}{\textbf{\nolinkurl{FR436}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR437}{\textbf{\nolinkurl{FR437}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.Descends}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR438}{\textbf{\nolinkurl{FR438}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.DescentCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR439}{\textbf{\nolinkurl{FR439}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.DescentCounterexample}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR440}{\textbf{\nolinkurl{FR440}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.descends_iff_no_descentCounterexample}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR441}{\textbf{\nolinkurl{FR441}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.not_descends_of_descentCounterexample}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR442}{\textbf{\nolinkurl{FR442}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.no_exact_closureInvariant_classifier_of_descentCounterexample}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR443}{\textbf{\nolinkurl{FR443}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ProxyLanguage.exact_closureInvariant_classifier_iff_descends}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ProxyDescentCertification.lean} \\
\midrule
\hypertarget{lh:FR444}{\textbf{\nolinkurl{FR444}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{commonGraphSlice}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR445}{\textbf{\nolinkurl{FR445}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{commonGraphSlice_rawInteractionGraph_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR446}{\textbf{\nolinkurl{FR446}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{commonGraphPositiveAffineWitness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR447}{\textbf{\nolinkurl{FR447}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{commonGraphSlice_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR448}{\textbf{\nolinkurl{FR448}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{commonGraphSlice_actionGapInteractionGraph_eq_bot}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR449}{\textbf{\nolinkurl{FR449}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{RawSupportGraphPredicate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR450}{\textbf{\nolinkurl{FR450}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{rawSupportGraphPredicate_orbitGap_of_graphPredicate_separates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR451}{\textbf{\nolinkurl{FR451}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_closureInvariant_classifier_decides_rawSupportGraphPredicate_of_separates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak RawSupportGraphNoGo.lean} \\
\midrule
\hypertarget{lh:FR452}{\textbf{\nolinkurl{FR452}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SliceCoordinateRelevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DescentRelevanceSeparation.lean} \\
\midrule
\hypertarget{lh:FR453}{\textbf{\nolinkurl{FR453}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NoSliceRelevantCoordinates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DescentRelevanceSeparation.lean} \\
\midrule
\hypertarget{lh:FR454}{\textbf{\nolinkurl{FR454}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{rawActionCountThresholdGap_with_noRelevantCoordinates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak DescentRelevanceSeparation.lean} \\
\midrule
\hypertarget{lh:FR455}{\textbf{\nolinkurl{FR455}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FixedWidthGraphSolver}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidthTractability.lean} \\
\midrule
\hypertarget{lh:FR456}{\textbf{\nolinkurl{FR456}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FixedWidthGraphSolver.solveActionGap_steps_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidthTractability.lean} \\
\midrule
\hypertarget{lh:FR457}{\textbf{\nolinkurl{FR457}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FixedWidthGraphSolver.solveBinaryPairwiseActionGap_steps_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak ActionGapTreewidthTractability.lean} \\
\midrule
\hypertarget{lh:FR458}{\textbf{\nolinkurl{FR458}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedModelCheckCost_le_of_bounded_quotient_sorts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR459}{\textbf{\nolinkurl{FR459}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MixedStateMSOCoordinateFOEvaluator.mixedTotalCost_le_of_bounded_quotient_sorts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak QuotientMSORealization.lean} \\
\midrule
\hypertarget{lh:FR460}{\textbf{\nolinkurl{FR460}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR461}{\textbf{\nolinkurl{FR461}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator.predicate_eq_of_quotient_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR462}{\textbf{\nolinkurl{FR462}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator.modelCheckCost_le_linear_quotientSize}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR463}{\textbf{\nolinkurl{FR463}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator.totalCost_le_construction_add_linear_quotientSize}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR464}{\textbf{\nolinkurl{FR464}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator.totalCost_le_polynomialConstruction_add_linear_quotientSize}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR465}{\textbf{\nolinkurl{FR465}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientTreewidthMSOEvaluator.boolClassifier_eq_of_quotient_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR466}{\textbf{\nolinkurl{FR466}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientTreewidthMSO}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR467}{\textbf{\nolinkurl{FR467}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientTreewidthMSO.predicate_eq_of_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR468}{\textbf{\nolinkurl{FR468}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientTreewidthMSO.boolClassifier_eq_of_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR469}{\textbf{\nolinkurl{FR469}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientTreewidthMSO.totalCost_le_polynomialConstruction_add_linear_quotientSize}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak BoundedQuotientTreewidthMSO.lean} \\
\midrule
\hypertarget{lh:FR470}{\textbf{\nolinkurl{FR470}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientSizeMSOEvaluator}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR471}{\textbf{\nolinkurl{FR471}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientSizeMSOEvaluator.predicate_eq_of_quotient_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR472}{\textbf{\nolinkurl{FR472}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientSizeMSOEvaluator.modelCheckCost_le_finiteModelFactor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR473}{\textbf{\nolinkurl{FR473}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BoundedQuotientSizeMSOEvaluator.totalCost_le_polynomialConstruction_add_finiteModelFactor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR474}{\textbf{\nolinkurl{FR474}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientSizeMSO}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR475}{\textbf{\nolinkurl{FR475}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClosureCompatibleBoundedQuotientSizeMSO.predicate_eq_of_closureEquivalent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR476}{\textbf{\nolinkurl{FR476}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StrictMarginQuotientMSOStability}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR477}{\textbf{\nolinkurl{FR477}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StrictMarginQuotientMSOStability.predicate_eq_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR478}{\textbf{\nolinkurl{FR478}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StrictMarginQuotientMSOStability.boolClassifier_eq_of_uniformApprox_of_uniformStrictGapCover}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR479}{\textbf{\nolinkurl{FR479}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR480}{\textbf{\nolinkurl{FR480}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline.quotientVertexCount_le_powerSupportBound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR481}{\textbf{\nolinkurl{FR481}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline.constructionCost_le_powerSupportBound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR482}{\textbf{\nolinkurl{FR482}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline.quotientTreewidth_le_powerSupportBound_minus_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR483}{\textbf{\nolinkurl{FR483}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline.totalCost_le_powerSupportBound_add_linear_powerSupportBound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR484}{\textbf{\nolinkurl{FR484}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SparseUnaryGapQuotientPipeline.predicate_eq_of_quotient_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR485}{\textbf{\nolinkurl{FR485}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{RawCoordinateCountAtLeast}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR486}{\textbf{\nolinkurl{FR486}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{constantCoordinateCountSlice}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR487}{\textbf{\nolinkurl{FR487}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{constantCoordinateCountSlice_irrelevantCoordinateWitness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR488}{\textbf{\nolinkurl{FR488}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{constantCoordinateCountSlice_closureEquivalent_succ}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR489}{\textbf{\nolinkurl{FR489}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{rawCoordinateCountThresholdGap_irrelevantCoordinateExtension}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR490}{\textbf{\nolinkurl{FR490}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{no_closureInvariant_classifier_decides_rawCoordinateCountAtLeast}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak SparseUnaryGapQuotientPipeline.lean} \\
\midrule
\hypertarget{lh:FR491}{\textbf{\nolinkurl{FR491}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PredicateReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR492}{\textbf{\nolinkurl{FR492}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PredicateReduction.trans}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR493}{\textbf{\nolinkurl{FR493}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SplitPresentation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR494}{\textbf{\nolinkurl{FR494}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SplitProxyDescends}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR495}{\textbf{\nolinkurl{FR495}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SplitProxyOrbitGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR496}{\textbf{\nolinkurl{FR496}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{splitProxyDescends_iff_no_orbitGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR497}{\textbf{\nolinkurl{FR497}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SAT3SplitProxyEval}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR498}{\textbf{\nolinkurl{FR498}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SAT3SplitProxyNonDescends}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR499}{\textbf{\nolinkurl{FR499}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sat3SplitProxy_nonDescends_iff_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR500}{\textbf{\nolinkurl{FR500}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sat3SplitProxy_descends_iff_not_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR501}{\textbf{\nolinkurl{FR501}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{sat3_to_splitProxyNonDescent_reduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR502}{\textbf{\nolinkurl{FR502}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{unsat3_to_splitProxyDescent_reduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR503}{\textbf{\nolinkurl{FR503}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FinGraphInstance}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR504}{\textbf{\nolinkurl{FR504}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{TwoActionBinaryPairwiseInstance}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR505}{\textbf{\nolinkurl{FR505}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{graphToActionGapInstance_actionGapGraph_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR506}{\textbf{\nolinkurl{FR506}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{actionGapGraphPredicate_graphToActionGapInstance_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR507}{\textbf{\nolinkurl{FR507}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{graphPredicate_to_actionGapPredicate_reduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\midrule
\hypertarget{lh:FR508}{\textbf{\nolinkurl{FR508}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{graphPredicate_hardness_transfers}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper4dFrontier/\allowbreak HardnessTransfer.lean} \\
\end{longtable}
